Stable log surfaces, admissible covers, and canonical curves of genus 4

We explicitly describe the KSBA/Hacking compactification of a moduli space of log surfaces of Picard rank 2. The space parametrizes log pairs $(S, D)$ where $S$ is a degeneration of $\mathbb{P}^1 \times \mathbb{P}^1$ and $D \subset S$ is a degeneration of a curve of class $(3,3)$. We prove that the compactified moduli space is a smooth Deligne--Mumford stack with 4 boundary components. We relate it to the moduli space of genus 4 curves; we show that it compactifies the blow-up of the hyperelliptic locus. We also relate it to a compactification of the Hurwitz space of triple coverings of $\mathbb{P}^1$ by genus 4 curves.

==> Blowup1.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-91.81513,-353.56212)}]
  \begin{scope}[shift={(274.30189,193.13323)}]
    \begin{scope}[cm={{1.79394,0.0,0.0,1.36208,(16.93306,-97.59296)}}]
        \begin{scope}[cm={{0.74615,0.0,0.0,0.74615,(-28.23095,69.7684)}}]
          \path[draw=black] (-110.4787,201.3485) -- (-78.3858,192.9652) --
            (-78.3858,263.0547) -- (-110.5149,272.7917);
          \path[draw=black] (-110.4456,244.4468) .. controls (-95.7826,253.4400) and
            (-89.4984,229.7187) .. (-78.3858,231.4663);
          \path[draw=black] (-78.3858,192.9652) -- (-29.3277,203.8351);
          \path[draw=black] (-78.3858,263.0547) -- (-29.3277,273.9246);
          \path[draw=black] (-29.3277,203.8351) -- (-29.3277,273.9246);
          \path[draw=black] (-78.3858,231.4663) -- (-29.3277,242.3362);
          \path[xscale=0.908,yscale=1.101,fill=black] (-11.0707,211.6966) node (text5232)
            {$\dots$};
          \path[draw=black] (14.0989,192.9567) -- (63.1570,203.8267) -- (63.1570,273.9161)
            -- (14.0989,263.0462) -- (14.0989,192.9567);
          \path[draw=black] (14.0989,231.4578) -- (63.1570,242.3278);
          \path[draw=black] (63.1570,203.8267) -- (112.2152,191.5148);
          \path[draw=black] (112.2152,191.5148) -- (112.2152,261.6043) --
            (63.1570,273.9162);
          \path[draw=black] (63.1570,242.3278) -- (112.2152,230.0159);
          \path[draw=black] (94.3644,195.9947) .. controls (83.7058,214.1435) and
            (103.6168,243.0026) .. (94.8337,265.9665);
          \path[xscale=0.908,yscale=1.101,fill=black] (-108.7324,230.6359) node
            (text5232-6) {$C$};
          \path[xscale=0.908,yscale=1.101,fill=black] (-97.1916,190.4761) node
            (text5232-6-5) {$-4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (-79.4637,190.4988) node
            (text5232-6-5-5) {$4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (-39.5729,196.1679) node
            (text5232-6-5-2) {$-4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (20.1465,190.0832) node
            (text5232-6-5-5-2) {$4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (59.1000,197.0007) node
            (text5232-6-5-1) {$-4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (76.8279,197.0233) node
            (text5232-6-5-5-7) {$4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (108.2202,194.4997) node
            (text5232-6-5-1-2) {$-4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (-59.8749,223.6533) node
            (text5232-6-5-5-23) {$0$};
          \path[xscale=0.908,yscale=1.101,fill=black] (38.7005,224.3508) node
            (text5232-6-5-5-23-1) {$0$};
          \path[xscale=0.908,yscale=1.101,fill=black] (89.1441,224.9425) node
            (text5232-6-5-5-23-9) {$0$};
        \end{scope}
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> Blowup2.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(837.49005,900.30273)}]
  \begin{scope}[cm={{1.79394,0.0,0.0,1.36208,(-637.65428,-1189.806)}}]
    \begin{scope}[cm={{0.7366,0.0,0.0,0.7366,(-29.29289,72.39284)}}]
      \begin{scope}[cm={{0.73854,0.0,0.0,0.95841,(358.62299,1042.2281)}}]
        \path[draw=black] (-333.6424,-887.6329) -- (-266.1794,-876.3252) --
          (-266.1794,-803.4129) -- (-333.6424,-814.7206) -- (-333.6424,-887.6329);
        \path[draw=black] (-333.6424,-847.5445) .. controls (-308.6458,-856.1274) and
          (-293.0254,-821.8463) .. (-266.1794,-836.2368);
        \path[xscale=1.044,yscale=0.957,fill=black] (-294.2544,-866.9770) node
          (text5232-6-5-5-7-70) {$-2$};
        \path[xscale=1.044,yscale=0.957,fill=black] (-311.7205,-906.4714) node
          (text5232-6-5-5-7-7-7) {$4$};
      \end{scope}
        \path[draw=black] (-110.4787,201.3485) -- (-78.3858,192.9652) --
          (-78.3858,263.0547) -- (-110.5149,272.7917);
        \path[draw=black] (-110.4456,244.4468) .. controls (-95.7826,253.4400) and
          (-89.4984,229.7187) .. (-78.3858,231.4663);
        \path[draw=black] (-78.3858,192.9652) -- (-29.3277,203.8351);
        \path[draw=black] (-78.3858,263.0547) -- (-29.3277,273.9246);
        \path[draw=black] (-29.3277,203.8351) -- (-29.3277,273.9246);
        \path[draw=black] (-78.3858,231.4663) -- (-29.3277,242.3362);
        \path[xscale=0.908,yscale=1.101,fill=black] (-8.6162,211.6966) node (text5232)
          {$\dots$};
        \path[draw=black] (14.0989,192.9567) -- (63.1570,203.8267) -- (63.1570,273.9161)
          -- (14.0989,263.0462) -- (14.0989,192.9567);
        \path[draw=black] (14.0989,231.4578) -- (63.1570,242.3278);
        \path[draw=black] (63.1570,203.8267) -- (112.2152,191.5148);
        \path[draw=black] (112.2152,191.5148) -- (112.2152,261.6043) --
          (63.1570,273.9162);
        \path[draw=black] (63.1570,242.3278) -- (112.2152,230.0159);
        \path[xscale=0.908,yscale=1.101,fill=black] (-108.7324,230.6359) node
          (text5232-6) {$C$};
        \path[xscale=0.908,yscale=1.101,fill=black] (-95.9643,190.4761) node
          (text5232-6-5) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (-80.6909,190.4988) node
          (text5232-6-5-5) {$4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (-40.8001,197.5018) node
          (text5232-6-5-2) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (21.3738,192.7509) node
          (text5232-6-5-5-2) {$4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (60.3272,197.0007) node
          (text5232-6-5-1) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (75.6006,197.0233) node
          (text5232-6-5-5-7-2) {$4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (114.5874,191.3062) node
          (text5232-6-5-1-2) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (-61.1022,224.9872) node
          (text5232-6-5-5-23) {$0$};
        \path[xscale=0.908,yscale=1.101,fill=black] (38.7005,224.3508) node
          (text5232-6-5-5-23-1) {$0$};
        \path[xscale=0.908,yscale=1.101,fill=black] (84.2350,226.2764) node
          (text5232-6-5-5-23-9) {$0$};
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> Blowup3.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(2143.0136,1018.7156)}]
  \begin{scope}[cm={{2.39346,0.0,0.0,2.4016,(-2170.0827,-1936.3451)}}]
    \begin{scope}[cm={{1.37388,0.0,0.0,1.37404,(-4.54977,-151.47536)}}]
      \begin{scope}[draw=black, ]
          \path[draw=black,line join=round,line cap=butt,miter limit=4.00,line            width=0.607pt] (17.4538,407.8935) .. controls (26.5662,425.8001) and
            (52.6581,401.9049) .. (67.1475,414.3056) .. controls (82.1030,411.6270) and
            (81.6501,417.9831) .. (93.5850,417.3462);
          \path[draw=black,line join=round,line cap=butt,miter limit=4.00,line
            width=0.607pt] (69.7890,422.4067) -- (98.2389,431.6188) -- (87.2482,397.9123)
            -- (58.7982,388.7001);
          \path[draw=black,line join=round,line cap=butt,miter limit=4.00,line            width=0.607pt] (98.2389,431.6188) -- (41.1804,472.9279) -- (41.0149,443.2384);
          \path[draw=black,line join=round,line cap=butt,miter limit=4.00,line
            width=0.607pt] (12.2407,422.4067) -- (11.9230,451.7462) -- (41.1804,472.9279);
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (6.2731,396.4415) node[above right] (text4236)
            {$$};
          \path[draw=black, ]
            (41.0149,443.2384) -- (12.2407,422.4067) -- (23.2315,388.7001) --
            (58.7982,388.7001) -- (69.7890,422.4067);
          \path[draw=black, ]
            (41.0149,443.2384) -- (69.7890,422.4067);
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (51.5266,431.5931) node[above right] (text4193)
            {$-2$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (27.7192,432.6573) node[above right]
            (text4193-0) {$-5$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (25.5164,438.8027) node[above right]
            (text4193-0-5) {$4$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (57.2427,406.9167) node[above right]
            (text4193-6) {$-1$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (55.6171,437.9744) node[above right]
            (text4193-62) {$0$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (80.1572,432.1774) node[above right]
            (text4193-62-8) {$-1$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (83.6652,426.0443) node[above right]
            (text4193-62-2) {$0$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (65.9586,406.2650) node[above right]
            (text4193-62-4) {$0$};
          \begin{scope}[draw=black, ]
            \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
              limit=4.00, ] (75.5327,399.6719) node[above right]
              (text4193-62-24) {$0$};
          \end{scope}
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (87.9584,411.9258) node[above right]
            (text4193-62-6) {$0$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (42.8117,457.6421) node[above right]
            (text4193-62-9) {$1$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (34.2758,457.6359) node[above right]
            (text4193-62-0) {$-2$};
          \path[xscale=1.002,yscale=0.998,draw=black,line join=miter,line cap=butt,miter
            limit=4.00, ] (14.5022,440.7576) node[above right]
            (text4193-62-3) {$$};
      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> accordions1.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(847.3197,900.30695)}]
  \begin{scope}[cm={{1.79394,0.0,0.0,1.36208,(-637.65428,-1189.806)}},miter limit=4.00,line width=1.600pt]
    \begin{scope}[cm={{0.7366,0.0,0.0,0.7366,(-29.29289,72.39284)}}]
        \begin{scope}[cm={{0.73854,0.0,0.0,0.95841,(358.62299,1042.2281)}}]
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.826pt] (-333.6424,-887.6329) -- (-266.1794,-876.3252) --
            (-266.1794,-803.4129) -- (-333.6424,-814.7206) -- (-333.6424,-887.6329);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.826pt] (-333.6436,-867.8961) -- (-266.1806,-856.5883);
          \path[cm={{1.02468,0.0,0.0,1.03996,(-646.57979,-888.93835)}},fill=black,miter
            limit=4.00,line width=0.800pt] (20.4547,64.0021) node[above right] (text4088)
            {$$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-632.3549,-821.0549) node[above right] (text4092) {$S^{(0)}$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-572.0055,-822.9975) node[above right] (text4092-9) {$B \times \PP^1$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-445.2860,-823.6805) node[above right] (text4092-9-6) {$B \times \PP^1$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-381.6588,-824.8536) node[above right] (text4092-9-62) {$B \times \PP^1$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-306.8173,-824.2672) node[above right] (text4092-9-1) {$T^{(0)}$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-499.4819,-836.2325) node[above right] (text4092-9-7) {$\dots$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-302.0891,-859.3889) node[above right] (text4092-9-7-2) {$\sigma^{(0)}$};
        \end{scope}
        \begin{scope}[miter limit=4.00,line width=0.695pt]
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-117.3584,202.4811) -- (-78.3858,192.9652) --
            (-78.3858,263.0547) -- (-117.8246,276.1895);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,192.9652) -- (-29.3277,203.8351);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,263.0547) -- (-29.3277,273.9246);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-29.3277,203.8351) -- (-29.3277,273.9246);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,207.5454) -- (-29.3277,218.4154);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (14.0989,192.9567) -- (63.1570,203.8267) -- (63.1570,273.9161)
            -- (14.0989,263.0462) -- (14.0989,192.9567);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (63.1570,203.8267) -- (112.2152,191.5148);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (112.2152,191.5148) -- (112.2152,261.6043) --
            (63.1570,273.9162);
          \begin{scope}[shift={(0,-3.98681)},miter limit=4.00,line width=0.695pt]
            \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
              width=0.695pt] (14.0989,214.4186) -- (63.1570,225.2885);
          \end{scope}
          \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(126.31402,-3.98681)}},miter limit=4.00,line width=0.695pt]
            \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
              width=0.695pt] (14.0989,214.4186) -- (63.1570,225.2885);
          \end{scope}
        \end{scope}
        \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
          width=0.695pt] (-78.3858,207.5454) .. controls (-100.0038,240.7514) and
          (-103.8559,204.6477) .. (-118.0890,240.6737);
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> accordions2.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(847.3197,900.30695)}]
  \begin{scope}[cm={{1.79394,0.0,0.0,1.36208,(-637.65428,-1189.806)}},miter limit=4.00,line width=1.600pt]
    \begin{scope}[cm={{0.7366,0.0,0.0,0.7366,(-29.29289,72.39284)}}]
        \begin{scope}[cm={{0.73854,0.0,0.0,0.95841,(358.62299,1042.2281)}},miter limit=4.00,line width=0.826pt]
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.826pt] (-333.6436,-867.8961) -- (-274.3303,-847.7296) --
            (-333.6424,-814.7206) -- (-333.6434,-867.8961);
          \path[cm={{1.02468,0.0,0.0,1.03996,(-646.57979,-888.93835)}},fill=black,miter
            limit=4.00,line width=0.800pt] (20.4547,64.0021) node[above right] (text4088)
            {$$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-499.4819,-836.2325) node[above right] (text4092-9-7) {$\dots$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-371.3001,-858.2626) node[above right] (text4092-9-7-2) {$\sigma^{(1)}$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-633.5479,-822.7681) node[above right] (text4092) {$S^{(0)}$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-573.1984,-824.7107) node[above right] (text4092-9) {$B \times \PP^1$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-446.4789,-825.3938) node[above right] (text4092-9-6) {$B \times \PP^1$};
          \path[xscale=0.993,yscale=1.007,fill=black,miter limit=4.00,line width=0.826pt]
            (-317.5922,-835.8350) node[above right] (text4092-3) {$T'$};
        \end{scope}
        \begin{scope}[miter limit=4.00,line width=0.695pt]
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-117.3584,202.4811) -- (-78.3858,192.9652) --
            (-78.3858,263.0547) -- (-117.8246,276.1895);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,192.9652) -- (-29.3277,203.8351);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,263.0547) -- (-29.3277,273.9246);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-29.3277,203.8351) -- (-29.3277,273.9246);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (-78.3858,207.5454) -- (-29.3277,218.4154);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (14.0989,192.9567) -- (63.1570,203.8267) -- (63.1570,273.9161)
            -- (14.0989,263.0462) -- (14.0989,192.9567);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (63.1570,203.8267) -- (95.0159,180.1886) --
            (112.4312,210.6997);
          \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
            width=0.695pt] (112.2152,210.4318) -- (112.2152,261.6043) --
            (63.1570,273.9162);
          \begin{scope}[shift={(0,-3.98681)},miter limit=4.00,line width=0.695pt]
            \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
              width=0.695pt] (14.0989,214.4186) -- (63.1570,225.2885);
          \end{scope}
          \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(126.31402,-3.98681)}},miter limit=4.00,line width=0.695pt]
            \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
              width=0.695pt] (23.5148,197.8117) -- (63.1570,225.2885);
            \begin{scope}[miter limit=4.00,line width=0.695pt]
            \end{scope}
          \end{scope}
        \end{scope}
        \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
          width=0.695pt] (-78.3858,207.5454) .. controls (-100.0038,240.7514) and
          (-103.8559,204.6477) .. (-118.0890,240.6737);
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> allX.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(534.9029,-395.55249)}]
  \begin{scope}[cm={{1.37549,0.0,0.0,1.37388,(-6.9078,-804.35828)}}]
      \begin{scope}[cm={{0.72702,0.0,0.0,0.72787,(-359.36641,542.74565)}}]
      \end{scope}
      \begin{scope}[cm={{0.52625,0.0,0.0,0.52558,(-154.06407,500.39016)}}]
          \path[xscale=1.000,yscale=1.000,fill=black] (-398.2454,737.2799) node
            (text4137-2) {$C$};
          \path[xscale=1.000,yscale=1.000,fill=black] (-359.2418,808.1982) node
            (text4137-3-1) {$\sigma$};
          \begin{scope}[cm={{2.86589,0.0,0.0,2.89693,(-177.11425,-439.26347)}},draw=black]
            \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-65.6408,476.5813) node
              (text4193-0-5-6) {$-4$};
            \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-74.6635,472.5353) node
              (text4193-62-0-0-6) {$X$};
            \path[draw=black] (-67.9415,415.1732) -- (-67.9415,438.7927) --
              (-90.3255,451.2002) -- (-90.3255,401.9412) -- cycle;
            \path[draw=black,<-] (-53.9298,429.1793) -- (-35.3362,429.1793);
            \path[draw=black,->] (31.5905,429.4505) -- (50.1802,429.4505);
            \path[xscale=1.005,yscale=0.995,fill=black] (70.9618,429.3405) node (text4137-9)
              {$X'$};
            \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (83.3252,486.5515) node
              (text4193-62-0-0-6-6-8) {$\frac19(1,2)$};
            \path[draw=black] (83.5167,404.0567) -- (83.5167,438.7927) -- (61.1326,451.2002)
              -- (61.1326,404.0567) -- cycle;
          \end{scope}
          \path[xscale=1.000,yscale=1.000,fill=black] (30.1635,720.1034) node
            (text4137-2-7-5) {$C'$};
          \path[cm={{0.79722,0.38455,-0.3836,0.79918,(186.5955,869.9338)}},draw=black]
            (-373.2097,49.5735) -- (-339.2150,120.2334) -- (-383.4108,185.0037) --
            (-461.6015,179.1140) -- (-495.5962,108.4542) -- (-451.4003,43.6839) -- cycle;
          \begin{scope}[cm={{0.0,-3.07046,2.53176,0.0,(-1593.2379,508.02141)}},draw=black]
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (495.7994,89.8043) node (text4193-6) {$-1$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (513.3980,89.3965) node (text4193-62-0) {$-2$};
          \end{scope}
          \path[xscale=1.100,yscale=0.909,draw=black,fill=black] (-128.8045,884.1939) node
            (text4193-0-5-6-7) {$-5$};
          \path[xscale=1.100,yscale=0.909,draw=black,fill=black] (-173.1562,878.1454) node
            (text4193-0-5-6-9) {$\widetilde X$};
          \path[xscale=1.000,yscale=1.000,fill=black] (-261.1903,800.7129) node
            (text4137-2-7) {$\widetilde C$};
          \path[xscale=1.000,yscale=1.000,fill=black] (-120.1984,801.4191) node
            (text4137-3-1-3) {$\widetilde\sigma$};
          \path[xscale=1.059,yscale=0.945,fill=black] (-218.3039,780.3044) node
            (text4137-3-1-3-3) {$E_2$};
          \path[xscale=1.000,yscale=1.000,fill=black] (-148.9543,737.4889) node
            (text4137-3-1-3-3-7) {$E_1$};
          \path[xscale=1.000,yscale=1.000,fill=black] (73.2954,781.4898) node
            (text4137-3-1-3-3-3) {$E_2'$};
      \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> allX3.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-77.33972,-5.95233)}]
  \begin{scope}[shift={(-36.0,0)}]
      \begin{scope}[cm={{0.80832,0.0,0.0,0.80734,(34.75491,23.28615)}}]
        \begin{scope}[shift={(0,7.43177)}]
          \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
            rule,line width=0.990pt] (159.4594,162.3942) -- (159.5926,40.5422) --
            (98.5061,75.6556) -- (97.8437,135.9059) -- cycle;
          \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
            rule,line width=0.990pt] (159.5926,40.5422) -- (220.1665,75.3794) --
            (220.1665,133.4059) -- (159.4594,162.3942);
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (118.7834,133.3072) node[above
            right] (text4193-62-0-0-6) {$S$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (173.0959,135.9668) node[above
            right] (text4193-62-0-0-6-1) {$T$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (149.7474,109.4270) node[above
            right] (text4193-62-0-0-6-3) {$B$};
          \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.990pt]
            (159.5621,66.4791) .. controls (159.5621,66.4791) and (152.4429,88.0601) ..
            (130.5686,87.8813) .. controls (108.6944,87.7025) and (98.3320,111.0059) ..
            (98.3320,111.0059);
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (121.1740,87.6083) node[above
            right] (text4193-62-0-0-6-4) {$C$};
          \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
            rule,line width=0.990pt] (159.5621,66.4791) -- (220.1360,101.3163);
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (171.7043,84.3450) node[above
            right] (text4193-62-0-0-6-4-6) {$\sigma$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (144.5224,210.3331) node[above
            right] (text4193-62-0-0-6-8) {$X$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (340.4890,204.8778) node[above
            right] (text4193-62-0-0-6-8-2) {$\widetilde X$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (539.3373,207.3702) node[above
            right] (text4193-62-0-0-6-8-2-8) {$X'$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (579.8512,170.8133) node[above
            right] (text4193-62-0-0-6-8-2-8-3) {$q$};
        \end{scope}
      \end{scope}
        \begin{scope}[shift={(0,6.0)}]
          \begin{scope}[cm={{0.85409,0.0,0.0,0.8543,(54.24428,13.26655)}}]
            \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
              rule,line width=0.937pt] (321.2426,159.8411) -- (374.9867,146.1315) --
              (392.9867,102.1700) -- (374.9867,55.4302) -- (321.3758,37.9891) --
              (275.6268,73.1026) -- (275.6268,133.3528) -- cycle;
            \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.937pt]
              (348.1146,152.9863) .. controls (348.1146,152.9863) and (333.8064,128.5730) ..
              (311.9321,128.3943) .. controls (290.0578,128.2155) and (276.0842,91.7559) ..
              (276.0842,91.7559);
            \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
              rule,line width=0.937pt] (321.3758,37.9891) -- (321.3758,-14.8048) --
              (374.9867,0.8100) -- (374.9867,55.4302);
          \end{scope}
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (305.1556,105.3225) node[above
            right] (text4193-62-0-0-6-9) {$\widetilde S$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (315.7038,36.4965) node[above
            right] (text4193-62-0-0-6-1-8) {$\widetilde T$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (311.9483,73.1036) node[above
            right] (text4193-62-0-0-6-3-8) {$\widetilde B$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (289.2688,128.5853) node[above
            right] (text4193-62-0-0-6-4-0) {$\widetilde C$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (351.4066,91.5466) node[above
            right] (text4193-62-0-0-6-3-1) {$E_1$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (352.9962,135.1880) node[above
            right] (text4193-62-0-0-6-3-1-3) {$E_2$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (320.0418,170.7531) node[above
            right] (text4193-62-0-0-6-3-1-3-3) {$E_3$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (334.3130,96.6102) node[above
            right] (text4193-62-0-0-6-3-1-0) {$-2$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (332.3671,133.0239) node[above
            right] (text4193-62-0-0-6-3-1-0-6) {$-2$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (322.7314,151.4668) node[above
            right] (text4193-62-0-0-6-3-1-0-6-3) {$-1$};
          \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
            width=0.800pt, <-] (230.7383,105.4023) -- (270.7612,105.4023);
          \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
            width=0.800pt, <-] (446.4411,104.4023) -- (406.4183,104.4023);
        \end{scope}
        \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
          cap=butt,miter limit=4.00,line width=0.000pt] (343.2249,50.8778) node[above
          right] (text4193-62-0-0-6-4-6-6) {$\sigma$};
      \begin{scope}[shift={(173.12125,3.08073)}]
        \begin{scope}[shift={(0,6.0)}]
          \begin{scope}[cm={{0.85409,0.0,0.0,0.8543,(54.24428,13.26655)}}]
            \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
              rule,line width=0.937pt] (321.2426,159.8411) -- (374.9867,146.1315) --
              (321.3758,37.9891) -- (275.6268,73.1026) -- (275.6268,133.3528) -- cycle;
            \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.937pt]
              (348.1146,152.9863) .. controls (348.1146,152.9863) and (333.8064,128.5730) ..
              (311.9321,128.3943) .. controls (290.0578,128.2155) and (276.0842,91.7559) ..
              (276.0842,91.7559);
            \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
              rule,line width=0.937pt] (321.3758,37.9891) -- (408.0179,56.5988) --
              (374.9867,146.1315);
            \path[xscale=1.000,yscale=1.000,fill=black,line join=miter,line cap=butt,line
              width=0.800pt] (-75.3524,192.5967) node[above right] (text6342) {$$};
          \end{scope}
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (299.7101,105.3225) node[above
            right] (text4193-62-0-0-6-9-4) {$S'$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (337.0318,89.3848) node[above
            right] (text4193-62-0-0-6-1-8-6) {$T'$};
          \path[xscale=1.102,yscale=0.908,draw=black,fill=black,line join=miter,line
            cap=butt,miter limit=4.00,line width=0.000pt] (292.8991,128.5853) node[above
            right] (text4193-62-0-0-6-4-0-1) {$C'$};
        \end{scope}
      \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> blowups3.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-31.39138,-83.03963)}]
  \begin{scope}[shift={(-82.07147,71.97058)}]
    \begin{scope}[cm={{0.85409,0.0,0.0,0.8543,(54.24428,19.26655)}}]
    \end{scope}
      \begin{scope}[shift={(0,6.0)}]
        \begin{scope}[cm={{0.80832,0.0,0.0,0.80734,(34.75491,23.28615)}}]
          \begin{scope}[shift={(0,7.43177)}]
          \end{scope}
        \end{scope}
      \end{scope}
        \begin{scope}[cm={{1.06678,0.0,0.0,1.0,(-30.52379,0.0)}}]
          \begin{scope}[cm={{1.22977,0.0,0.0,1.22977,(-30.98703,-42.8756)}}]
            \begin{scope}[cm={{0.60464,0.0,0.0,0.64322,(76.1701,45.93918)}}]
              \path[draw=black] (159.5621,66.4791) .. controls (159.5621,66.4791) and
                (152.4429,88.0601) .. (130.5686,87.8813) .. controls (108.6944,87.7025) and
                (98.3320,111.0059) .. (98.3320,111.0059);
              \path[draw=black] (159.4594,162.3942) -- (159.5926,40.5422) -- (98.5061,75.6556)
                -- (97.8437,135.9059) -- cycle;
              \path[draw=black] (159.5926,40.5422) -- (220.1665,75.3794) --
                (220.1665,133.4059) -- (159.4594,162.3942);
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (118.7834,133.3072) node
                (text4193-62-0-0-6) {$S$};
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (173.0959,135.9668) node
                (text4193-62-0-0-6-1) {$T$};
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (152.5615,153.9651) node
                (text4193-62-0-0-6-3) {$B$};
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (121.1740,84.1823) node
                (text4193-62-0-0-6-4) {$C$};
              \path[draw=black] (159.5621,66.4791) -- (220.1360,101.3163);
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (171.7043,80.9190) node
                (text4193-62-0-0-6-4-6) {$\sigma$};
              \path[xscale=1.102,yscale=0.908,draw=black,fill=black] (170.4939,108.6843) node
                (text4193-62-0-0-6-4-6-3) {$-3$};
            \end{scope}
            \path[cm={{0.83489,0.0,0.0,0.73272,(61.19248,35.28615)}},draw=black,fill=black]
              (132.4541,205.2656) node (text4193-62-0-0-6-8) {$X$};
            \path[xscale=1.067,yscale=0.937,draw=black,fill=black] (385.1022,198.2119) node
              (text4193-62-0-0-6-8-3-1) {$X^{(2)}$};
            \path[xscale=1.067,yscale=0.937,draw=black,fill=black] (491.8693,198.2119) node
              (text4193-62-0-0-6-8-3-3) {$X^{(3)}$};
            \path[draw=black,<-] (216.6052,112.8493) -- (231.0882,112.8493);
            \begin{scope}[shift={(-10.67164,0)}]
              \path[cm={{0.66622,0.0,0.0,0.58377,(76.1701,45.93918)}},draw=black,fill=black]
                (343.7056,151.2028) node (text4193-62-0-0-6-4-6-3-7) {$-2$};
              \path[cm={{0.66622,0.0,0.0,0.58377,(76.1701,45.93918)}},draw=black,fill=black]
                (362.1289,106.2388) node (text4193-62-0-0-6-4-6-3-3) {$-3$};
              \path[cm={{0.66622,0.0,0.0,0.58377,(76.1701,45.93918)}},draw=black,fill=black]
                (362.0470,123.8676) node (text4193-62-0-0-6-4-6-3-3-2) {$2$};
                \path[cm={{0.83489,0.0,0.0,0.73272,(61.19248,35.28615)}},draw=black,fill=black]
                  (277.5539,205.2656) node (text4193-62-0-0-6-8-3) {$X^{(1)}$};
                \begin{scope}[cm={{0.79681,0.0,0.0,0.87894,(62.86953,17.42559)}}]
                  \path[draw=black] (287.1649,125.8696) -- (329.2733,126.4107);
                  \begin{scope}[cm={{0.95209,0.0,0.0,1.0,(-35.11859,0.0)}}]
                      \begin{scope}[cm={{0.85067,0.0,0.0,0.85066,(43.25314,16.39203)}}]
                        \path[cm={{0.85409,0.0,0.0,0.8543,(54.24428,19.26655)}},draw=black]
                          (321.3759,152.9604) -- (364.3421,103.2277) -- (321.3759,37.9891) --
                          (275.6269,73.1026) -- (275.6269,133.3528) -- cycle;
                        \path[draw=black] (347.0762,128.6971) .. controls (347.0762,128.6971) and
                          (340.2150,113.8827) .. (321.2026,113.8039) .. controls (302.1901,113.7251) and
                          (290.0446,97.6535) .. (290.0446,97.6535);
                        \path[cm={{0.85409,0.0,0.0,0.8543,(54.24428,19.26655)}},draw=black]
                          (321.3758,37.9891) -- (382.5819,37.5179) -- (425.8585,103.2277) --
                          (364.3421,103.2277);
                        \path[draw=black] (417.9652,107.4539) -- (381.2681,149.9404) --
                          (328.7277,149.9404);
                      \end{scope}
                  \end{scope}
                \end{scope}
            \end{scope}
            \begin{scope}[cm={{0.9374,0.0,0.0,1.0,(-136.63858,201.28647)}}]
              \begin{scope}[cm={{0.66142,0.0,0.0,0.66219,(473.82961,-160.01723)}}]
                \path[cm={{0.85409,0.0,0.0,0.8543,(54.24428,19.26655)}},draw=black]
                  (321.2426,159.8411) -- (374.9867,146.1315) -- (392.9867,102.1700) --
                  (374.9867,55.4302) -- (321.3758,37.9891) -- (275.6268,73.1026) --
                  (275.6268,133.3528) -- cycle;
                \path[draw=black] (350.2197,151.0117) .. controls (350.2197,151.0117) and
                  (347.8044,128.2224) .. (325.9159,128.0739) .. controls (304.0273,127.9255) and
                  (290.0446,97.6535) .. (290.0446,97.6535);
                \path[draw=black] (328.7277,51.7206) -- (328.7277,17.1374) -- (406.4763,41.5496)
                  -- (374.5161,66.6205);
                \path[draw=black] (406.4764,41.5496) -- (431.3587,106.1765) --
                  (389.8897,106.5503);
                \path[draw=black] (431.3587,106.1765) -- (402.3396,177.0675) --
                  (374.5161,144.1065);
              \end{scope}
            \end{scope}
            \begin{scope}[cm={{0.9374,0.0,0.0,1.0,(11.84338,4.0)}}]
              \begin{scope}[shift={(128.62844,-0.71227)}]
                \begin{scope}[cm={{1.12509,0.0,0.0,0.82147,(-24.47788,16.91376)}}]
                  \path[draw=black] (380.9774,151.2514) -- (375.0084,185.6322);
                  \path[draw=black] (375.0084,185.6322) -- (424.3193,168.3801);
                  \path[draw=black] (393.6790,147.3765) -- (392.1799,179.6245);
                \end{scope}
              \end{scope}
            \end{scope}
            \path[draw=black,<-] (339.7887,112.8493) -- (354.2717,112.8493);
            \path[draw=black,<-] (458.8682,112.8493) -- (473.3511,112.8493);
            \path[draw=black] (407.8949,128.1005) -- (408.3831,156.6022);
            \begin{scope}[cm={{1.01606,0.0,0.0,0.82147,(71.78118,20.20149)}}]
                \begin{scope}[cm={{0.85067,0.0,0.0,0.85066,(43.25314,16.39203)}}]
                    \path[draw=black] (328.2223,144.2163) -- (356.3862,118.1348) --
                      (356.4698,82.9016) -- (328.2223,58.8765) -- (294.2819,84.9402) --
                      (294.2819,129.6622) -- cycle;
                    \path[draw=black] (338.0255,135.1378) .. controls (338.0255,135.1378) and
                      (332.3530,122.8499) .. (317.9144,122.7745) .. controls (303.4757,122.6991) and
                      (294.2521,107.3238) .. (294.2521,107.3238);
                    \path[cm={{0.85409,0.0,0.0,0.8543,(54.24428,19.26655)}},draw=black]
                      (320.7841,46.3655) -- (321.3848,-4.1827) -- (382.4000,47.9615) --
                      (353.8573,74.4881)(381.5965,138.3257) -- (353.7594,115.7302);
                    \path[draw=black] (380.1615,137.4380) -- (328.6201,185.1553) --
                      (328.2223,144.2163);
                \end{scope}
            \end{scope}
            \path[draw=black] (444.9071,75.7624) -- (444.3140,129.7079);
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (394.7697,129.8528) node
              (text4193-62-0-0-6-8-5-3) {$-2$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (390.4662,143.3862) node
              (text4193-62-0-0-6-8-5-3-7) {$1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (375.7710,157.1168) node
              (text4193-62-0-0-6-8-5-3-7-3) {$-1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (395.1615,101.2468) node
              (text4193-62-0-0-6-8-5-3-9) {$2$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (389.7962,88.3092) node
              (text4193-62-0-0-6-8-5-3-9-3) {$-1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (508.4041,118.3067) node
              (text4193-62-0-0-6-8-5-3-5) {$-2$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (509.0568,131.7153) node
              (text4193-62-0-0-6-8-5-3-7-5) {$1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (500.9193,159.4966) node
              (text4193-62-0-0-6-8-5-3-7-3-3) {$-1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (501.2419,93.5458) node
              (text4193-62-0-0-6-8-5-3-9-8) {$2$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (493.9792,81.0183) node
              (text4193-62-0-0-6-8-5-3-9-3-5) {$-1$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (492.0253,165.6247) node
              (text4193-62-0-0-6-8-5-3-7-3-3-3) {$0$};
            \path[xscale=1.103,yscale=0.907,draw=black,fill=black] (465.2559,174.7626) node
              (text4193-62-0-0-6-8-5-3-7-3-3-3-3) {$0$};
          \end{scope}
        \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> topple.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(994.42286,-453.82308)}]
  \begin{scope}[cm={{2.07449,0.0,0.0,2.09181,(-806.54575,-335.80273)}},draw=black]
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-58.2875,481.3282) node
        (text4193-0-5-0) {$4$};
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-65.2007,481.3363) node
        (text4193-0-5-6) {$-4$};
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-48.9097,461.9172) node
        (text4193-62-0-0) {$-2$};
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-71.6094,475.7000) node
        (text4193-62-0-0-6) {$S$};
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (-50.7650,474.8610) node
        (text4193-62-0-0-6-1) {$T$};
      \path[draw=black] (-90.3255,426.5707) .. controls (-83.4563,417.2298) and
        (-76.1976,427.0893) .. (-67.8242,418.8672);
      \path[draw=black] (-67.8242,418.8672) .. controls (-61.0968,422.0050) and
        (-56.7495,408.9694) .. (-45.5574,413.2945);
      \path[draw=black] (-67.9415,415.1732) -- (-67.9415,438.7927) --
        (-90.3255,451.2002) -- (-90.3255,401.9412) -- cycle;
      \path[draw=black] (-67.9415,415.1732) -- (-67.9415,438.7927) --
        (-45.5574,451.2003) -- (-45.5574,402.7657) -- cycle;
      \path[draw=black,<-] (-36.3898,428.6664) -- (-12.7585,428.6664);
      \path[draw=black,->] (77.8670,428.9457) -- (101.3926,428.9457);
      \begin{scope}[shift={(11.56912,0)}]
        \path[cm={{0.27818,0.13274,-0.13385,0.27587,(147.15578,451.92539)}},draw=black]
          (-373.2097,49.5735) -- (-339.2150,120.2334) -- (-383.4108,185.0037) --
          (-461.6015,179.1140) -- (-495.5962,108.4542) -- (-451.4003,43.6839) -- cycle;
        \begin{scope}[shift={(-27.50762,-50.9555)}]
          \path[draw=black] (43.2476,455.0122) -- (43.2476,428.6795) --
            (87.0982,454.6010);
          \begin{scope}[cm={{0.0,-1.0599,0.88341,0.0,(-446.37668,378.67573)}}]
            \path[draw=black] (-110.1407,539.1965) .. controls (-99.1754,538.1962) and
              (-90.9910,556.1246) .. (-75.4976,546.9589) .. controls (-64.2279,545.2900) and
              (-67.2787,538.5863) .. (-55.8337,536.1019);
            \path[cm={{0.82019,0.0,0.0,1.0,(-87.56477,120.31112)}},draw=black]
              (18.9498,433.9309) -- (49.2409,433.9309) -- (20.5321,384.5841) --
              (5.1440,410.2005);
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (490.8278,91.7845) node (text4193-6) {$-1$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (517.6854,83.2013) node (text4193-62) {$0$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (508.8542,67.1640) node (text4193-62-8) {$-1$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (474.3701,82.9142) node (text4193-62-4) {$0$};
            \begin{scope}[cm={{0.82019,0.0,0.0,1.0,(-138.79201,138.91195)}},draw=black]
              \path[cm={{0.0,0.99401,-1.00603,0.0,(0.0,0.0)}},draw=black,fill=black]
                (399.9917,-73.8287) node (text4193-62-24) {$0$};
            \end{scope}
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (535.4553,83.5464) node (text4193-62-9) {$1$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (513.3980,89.3965) node (text4193-62-0) {$-2$};
            \path[cm={{0.0,1.09757,-0.9111,0.0,(0.0,0.0)}},draw=black,fill=black]
              (502.0664,67.2804) node (text4193-62-6-0) {$0$};
          \end{scope}
        \end{scope}
        \path[draw=black] (36.7024,416.0607) -- (36.7010,440.0663) -- (59.4164,452.1767)
          -- (59.5906,403.6455) -- cycle;
        \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (44.4920,476.3286) node
          (text4193-62-0-0-6-1-5) {$T$};
        \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (43.7676,458.5285) node
          (text4193-62-0-0-2) {$-2$};
        \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (36.0335,474.8215) node
          (text4193-0-5-0-1) {$4$};
        \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (29.4519,474.6345) node
          (text4193-0-5-6-7) {$-5$};
        \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (14.0593,476.7668) node
          (text4193-0-5-6-9) {$\widetilde S$};
      \end{scope}
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (111.2843,475.3276) node
        (text4193-62-0-0-6-6) {$S'$};
      \path[xscale=1.106,yscale=0.904,draw=black,fill=black] (129.9749,485.9495) node
        (text4193-62-0-0-6-6-8) {$\frac19(1,2)$};
      \path[draw=black] (134.6135,404.0567) -- (134.6135,438.7927) --
        (112.2295,451.2002) -- (112.2295,404.0567) -- cycle;
      \path[draw=black] (112.2294,416.3222) .. controls (119.0987,406.9812) and
        (126.2400,417.0097) .. (134.6135,408.7877);
  \end{scope}
\end{scope}

\end{tikzpicture}


==> topples.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(837.49005,900.30273)}]
  \begin{scope}[cm={{1.79394,0.0,0.0,1.36208,(-637.65428,-1189.806)}}]
    \begin{scope}[shift={(-91.4191,0)}]
      \begin{scope}[shift={(-15.60814,0)}]
        \begin{scope}[cm={{0.54401,0.0,0.0,0.70596,(234.86963,840.10046)}}]
          \path[draw=black] (-333.6424,-887.6329) -- (-266.1794,-876.3252) --
            (-266.1794,-803.4129) -- (-333.6424,-814.7206) -- (-333.6424,-887.6329);
          \path[draw=black] (-333.6424,-847.5445) .. controls (-308.6458,-856.1274) and
            (-293.0254,-821.8463) .. (-266.1794,-836.2368);
          \path[xscale=1.044,yscale=0.957,fill=black] (-294.2544,-866.9770) node
            (text5232-6-5-5-7-70) {$-2$};
          \path[xscale=1.044,yscale=0.957,fill=black] (-311.7205,-906.4714) node
            (text5232-6-5-5-7-7-7) {$4$};
        \end{scope}
        \path[draw=black] (-3.2241,217.9242) -- (17.2287,222.5320) -- (17.2287,274.1601)
          -- (-3.2241,269.5523);
        \path[draw=black] (-3.2241,246.2842) -- (17.2287,250.8920);
        \path[draw=black] (17.2287,222.5320) -- (53.3651,213.4631);
        \path[draw=black] (53.3651,213.4631) -- (53.3651,265.0912) --
          (17.2287,274.1601);
        \path[draw=black] (17.2287,250.8920) -- (53.3651,241.8231);
        \path[xscale=0.908,yscale=1.101,fill=black] (23.4414,210.8906) node
          (text5232-6-5-5-7-2) {$4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (52.1592,206.6793) node
          (text5232-6-5-1-2) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (39.6197,231.1046) node
          (text5232-6-5-5-23-9) {$0$};
        \path[xscale=0.908,yscale=1.101,fill=black] (12.9292,211.1614) node
          (text5232-6-5-1-2-6) {$-4$};
        \path[xscale=0.908,yscale=1.101,fill=black] (162.5727,210.6968) node
          (text5232-6-5-1-2-6-8) {$-4$};
        \path[draw=black,->,dash pattern=on 2.56pt off 1.28pt] (100.7246,245.9496) --
          (121.7961,245.9496);
      \end{scope}
      \begin{scope}[shift={(97.20175,-0.33468)}]
        \begin{scope}[shift={(23.41221,0)}]
          \path[draw=black] (-3.2241,217.9242) -- (17.2287,222.5320) -- (17.2287,274.1601)
            -- (-3.2241,269.5523);
          \path[draw=black] (-3.2241,246.2842) -- (17.2287,250.8920);
          \path[draw=black] (17.2287,222.5320) -- (53.3651,213.4631);
          \path[draw=black] (53.3651,213.4631) -- (53.3651,265.0912) --
            (17.2287,274.1601);
          \path[draw=black] (17.2287,250.8920) .. controls (27.9273,237.1869) and
            (39.3555,264.1828) .. (53.3651,247.0145);
          \path[xscale=0.908,yscale=1.101,fill=black] (23.4414,210.8906) node
            (text5232-6-5-5-7-2-9) {$4$};
          \path[xscale=0.908,yscale=1.101,fill=black] (34.7106,233.7723) node
            (text5232-6-5-5-23-9-6) {$-2$};
        \end{scope}
      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}

